An auditable agentic pipeline for variant-to-gene prioritisation, validated against orthogonal functional evidence

Assigning GWAS variants to causal genes requires evidence from multiple resources. We present V2G, an agentic pipeline that records evidence retrieval and returns ranked genes alongside the retrieved evidence. We evaluate whether language-model reranking improves gene prioritisation and whether its gains depend on the retrieved evidence or recall of known associations. On 135 held-out loci where candidate retrieval succeeded and Open Targets L2G predicts, reranking by a language model improves Precision@1 over the evidence ordering it receives, 0.793 against 0.711 (+0.081, 95% CI +0.038 to +0.129), and over nearest-gene assignment (+0.178); no difference from Open Targets L2G or from training-membership baselines was detected. Given only the trait and the candidate gene symbols, in shuffled order, the same model scores 0.864 on these loci (three seeds, 0.859 - 0.867) and names the reference gene at 0.594 of the loci where the pipeline never retrieved it; with each gene's symbol moved to another gene's evidence row it follows the top-scored row and scores 0.284. The gain over the evidence ordering is recall of known genes, and the evidence as presented anchors the model to the ordering rather than informing it. Across the 296 held-out loci (five seeds each) the model keeps the given top candidate at 86% of decisions; at naturally retrieved loci its departures select a reference gene in 85% of departure decisions (31 of 37 loci), and none displaced one. Its calls carry trait-matched mouse mutant or Mendelian phenotype annotations more often than other candidates at the same locus. Train-test overlap is reported throughout. The study includes a frozen benchmark, cached predictions and reproduction code.

==> (inline-0) <==
\begin{longtable}{@{}>{\RaggedRight\arraybackslash}p{\dimexpr0.22000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.09750\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.09750\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.09750\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.09750\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.09750\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.09750\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.09750\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.09750\linewidth-2\tabcolsep\relax}@{}}
\caption{\emph{Precision@1 for every method across every split of the held-out set, as k/n = rate with a Wilson 95\% interval, rounded once from the counts. Agents are scored on the label-free consensus gene. The evidence ordering (the order in which candidates are presented to the model) is a row; it is identical to the Qwen3-32B backbone in every split. Open Targets appears under three labelled estimands, and the stored-distance nearest-gene definition is shown, labelled, for comparison.}}\label{tab:s1}\\
\toprule
\rowcolor{tablehead}
\textbf{Method} & \textbf{all test loci} & \textbf{natural (no force-add)} & \textbf{force-added only} & \textbf{OT predicts \ensuremath{\geq}1 candidate} & \textbf{OT predicts (same-study credible set)} & \textbf{OT predicts (other-study credible set)} & \textbf{OT scores every candidate} & \textbf{natural \ensuremath{\cap} OT predicts} \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\footnotesize Supplementary Table 1 (continued)} \\
\toprule
\rowcolor{tablehead}
\textbf{Method} & \textbf{all test loci} & \textbf{natural (no force-add)} & \textbf{force-added only} & \textbf{OT predicts \ensuremath{\geq}1 candidate} & \textbf{OT predicts (same-study credible set)} & \textbf{OT predicts (other-study credible set)} & \textbf{OT scores every candidate} & \textbf{natural \ensuremath{\cap} OT predicts} \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{\footnotesize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\begin{filecontents*}{tables/supplementary_table_1.tsv}
Shade	CellA	CellB	CellC	CellD	CellE	CellF	CellG	CellH	CellI
	GPT-5.2 (consensus)	144/296 = 0.486 (0.430--0.543)	137/182 = 0.753 (0.685--0.810)	7/114 = 0.061 (0.030--0.121)	113/219 = 0.516 (0.450--0.581)	39/72 = 0.542 (0.427--0.652)	74/147 = 0.503 (0.424--0.583)	74/102 = 0.725 (0.632--0.803)	107/135 = 0.793 (0.717--0.852)
	Qwen3-32B (consensus)	117/296 = 0.395 (0.341--0.452)	113/182 = 0.621 (0.549--0.688)	4/114 = 0.035 (0.014--0.087)	100/219 = 0.457 (0.392--0.523)	37/72 = 0.514 (0.401--0.626)	63/147 = 0.429 (0.351--0.509)	68/102 = 0.667 (0.571--0.751)	96/135 = 0.711 (0.630--0.781)
	Initial evidence ordering	117/296 = 0.395 (0.341--0.452)	113/182 = 0.621 (0.549--0.688)	4/114 = 0.035 (0.014--0.087)	100/219 = 0.457 (0.392--0.523)	37/72 = 0.514 (0.401--0.626)	63/147 = 0.429 (0.351--0.509)	68/102 = 0.667 (0.571--0.751)	96/135 = 0.711 (0.630--0.781)
	Open Targets L2G (covered loci)	108/219 = 0.493 (0.428--0.559)	103/135 = 0.763 (0.685--0.827)	5/84 = 0.060 (0.026--0.132)	108/219 = 0.493 (0.428--0.559)	36/72 = 0.500 (0.387--0.613)	72/147 = 0.490 (0.410--0.570)	75/102 = 0.735 (0.642--0.811)	103/135 = 0.763 (0.685--0.827)
	Open Targets L2G (uncovered scored as failure)	108/296 = 0.365 (0.312--0.421)	103/182 = 0.566 (0.493--0.636)	5/114 = 0.044 (0.019--0.099)	108/219 = 0.493 (0.428--0.559)	36/72 = 0.500 (0.387--0.613)	72/147 = 0.490 (0.410--0.570)	75/102 = 0.735 (0.642--0.811)	103/135 = 0.763 (0.685--0.827)
	Open Targets L2G + first-candidate fallback (combined)	125/296 = 0.422 (0.367--0.479)	120/182 = 0.659 (0.588--0.724)	5/114 = 0.044 (0.019--0.099)	108/219 = 0.493 (0.428--0.559)	36/72 = 0.500 (0.387--0.613)	72/147 = 0.490 (0.410--0.570)	75/102 = 0.735 (0.642--0.811)	103/135 = 0.763 (0.685--0.827)
	Nearest gene (GENCODE TSS)	110/296 = 0.372 (0.319--0.428)	100/182 = 0.549 (0.477--0.620)	10/114 = 0.088 (0.048--0.154)	88/219 = 0.402 (0.339--0.468)	33/72 = 0.458 (0.348--0.573)	55/147 = 0.374 (0.300--0.455)	61/102 = 0.598 (0.501--0.688)	83/135 = 0.615 (0.531--0.693)
	Gene membership + evidence tie-break	181/296 = 0.611 (0.555--0.665)	140/182 = 0.769 (0.703--0.824)	41/114 = 0.360 (0.277--0.451)	132/219 = 0.603 (0.537--0.665)	46/72 = 0.639 (0.524--0.740)	86/147 = 0.585 (0.504--0.662)	75/102 = 0.735 (0.642--0.811)	105/135 = 0.778 (0.701--0.840)
	Trait membership + evidence tie-break	170/296 = 0.574 (0.517--0.629)	135/182 = 0.742 (0.674--0.800)	35/114 = 0.307 (0.230--0.397)	126/219 = 0.575 (0.509--0.639)	42/72 = 0.583 (0.468--0.690)	84/147 = 0.571 (0.491--0.649)	74/102 = 0.725 (0.632--0.803)	103/135 = 0.763 (0.685--0.827)
	Gene frequency (alphabetical tie-break)	195/296 = 0.659 (0.603--0.710)	121/182 = 0.665 (0.593--0.729)	74/114 = 0.649 (0.558--0.731)	135/219 = 0.616 (0.551--0.678)	44/72 = 0.611 (0.496--0.715)	91/147 = 0.619 (0.538--0.694)	64/102 = 0.627 (0.531--0.715)	86/135 = 0.637 (0.553--0.713)
	Gene--trait frequency (alphabetical tie-break)	157/296 = 0.530 (0.474--0.587)	103/182 = 0.566 (0.493--0.636)	54/114 = 0.474 (0.384--0.565)	116/219 = 0.530 (0.464--0.595)	37/72 = 0.514 (0.401--0.626)	79/147 = 0.537 (0.457--0.616)	58/102 = 0.569 (0.472--0.661)	74/135 = 0.548 (0.464--0.630)
	GBM trained on naturally retrieved loci	121/296 = 0.409 (0.354--0.466)	115/182 = 0.632 (0.560--0.699)	6/114 = 0.053 (0.024--0.110)	103/219 = 0.470 (0.405--0.536)	36/72 = 0.500 (0.387--0.613)	67/147 = 0.456 (0.377--0.536)	67/102 = 0.657 (0.561--0.742)	97/135 = 0.719 (0.637--0.788)
	GBM trained on all loci (missingness-leaky)	233/296 = 0.787 (0.737--0.830)	119/182 = 0.654 (0.582--0.719)	114/114 = 1.000 (0.967--1.000)	186/219 = 0.849 (0.796--0.891)	62/72 = 0.861 (0.763--0.923)	124/147 = 0.844 (0.776--0.893)	78/102 = 0.765 (0.674--0.836)	102/135 = 0.756 (0.677--0.820)
	GBM, missingness only (control)	219/296 = 0.740 (0.687--0.787)	105/182 = 0.577 (0.504--0.646)	114/114 = 1.000 (0.967--1.000)	171/219 = 0.781 (0.721--0.831)	61/72 = 0.847 (0.747--0.912)	110/147 = 0.748 (0.672--0.812)	66/102 = 0.647 (0.551--0.733)	87/135 = 0.644 (0.561--0.720)
	Nearest gene, stored distance field (first candidate where missing)	115/296 = 0.389 (0.335--0.445)	111/182 = 0.610 (0.537--0.678)	4/114 = 0.035 (0.014--0.087)	98/219 = 0.447 (0.383--0.514)	35/72 = 0.486 (0.374--0.599)	63/147 = 0.429 (0.351--0.509)	68/102 = 0.667 (0.571--0.751)	94/135 = 0.696 (0.614--0.768)
\end{filecontents*}
\csvreader[separator=tab,head to column names,late after line=\\]{tables/supplementary_table_1.tsv}{}{\Shade\CellA & \Shade\CellB & \Shade\CellC & \Shade\CellD & \Shade\CellE & \Shade\CellF & \Shade\CellG & \Shade\CellH & \Shade\CellI}
\end{longtable}
\endgroup

\begingroup
\fontsize{9.5}{11.0}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.1}
\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{@{}>{\RaggedRight\arraybackslash}p{\dimexpr0.30000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.10000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.25000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.35000\linewidth-2\tabcolsep\relax}@{}}
\caption{\emph{Composition of the 88 replicate cohort loci by the ancestry reported in the source study. The coarse target\_\allowbreak{}pop code collapses East Asian, South Asian, Greater Middle Eastern, Central Asian, and European loci into a single 'eas' bucket of 42; the reported ancestry is the correct field.}}\label{tab:s2}\\
\toprule
\rowcolor{tablehead}
\textbf{Reported ancestry} & \textbf{Loci} & \textbf{Coarse target\_\allowbreak{}pop code} & \textbf{Project} \\
\midrule
\endfirsthead
\multicolumn{4}{l}{\footnotesize Supplementary Table 2 (continued)} \\
\toprule
\rowcolor{tablehead}
\textbf{Reported ancestry} & \textbf{Loci} & \textbf{Coarse target\_\allowbreak{}pop code} & \textbf{Project} \\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{\footnotesize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\begin{filecontents*}{tables/supplementary_table_2.tsv}
Shade	CellA	CellB	CellC	CellD
	Finnish	35	fin	FINNGEN\_\allowbreak{}R12
	East Asian	19	eas	GCST
	South Asian	17	eas	GCST
	African American or Afro-Caribbean	7	afr	GCST
	Greater Middle Eastern (Middle Eastern, North African or Persian)	4	eas	GCST
	Hispanic or Latin American	3	amr	GCST
	European	1	eas	GCST
	Central Asian	1	eas	GCST
	African unspecified	1	afr	GCST
\end{filecontents*}
\csvreader[separator=tab,head to column names,late after line=\\]{tables/supplementary_table_2.tsv}{}{\Shade\CellA & \Shade\CellB & \Shade\CellC & \Shade\CellD}
\end{longtable}
\endgroup

\begingroup
\fontsize{8.0}{9.5}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.1}
\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{@{}>{\RaggedRight\arraybackslash}p{\dimexpr0.13000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.15000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.05000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.07000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.07000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.08000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.07000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.06000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.08000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.08000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.08000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.08000\linewidth-2\tabcolsep\relax}@{}}
\caption{\emph{Gene-level association and SNP-to-gene comparators are scored on the loci where they make a call and paired against the pipeline on those same loci. P values are two-sided exact McNemar tests. Rows are shaded where the comparison on naturally retrieved loci reaches P < 0.05.}}\label{tab:s3}\\
\toprule
\rowcolor{tablehead}
\textbf{Method} & \textbf{Coverage definition} & \textbf{n loci scored} & \textbf{P@1 comparator} & \textbf{P@1 pipeline, same loci} & \textbf{Pipeline wins / losses} & \textbf{McNemar P} & \textbf{n natural loci} & \textbf{P@1 comparator, natural} & \textbf{P@1 pipeline, natural} & \textbf{McNemar P, natural} & \textbf{n on primary split} \\
\midrule
\endfirsthead
\multicolumn{12}{l}{\footnotesize Supplementary Table 3 (continued)} \\
\toprule
\rowcolor{tablehead}
\textbf{Method} & \textbf{Coverage definition} & \textbf{n loci scored} & \textbf{P@1 comparator} & \textbf{P@1 pipeline, same loci} & \textbf{Pipeline wins / losses} & \textbf{McNemar P} & \textbf{n natural loci} & \textbf{P@1 comparator, natural} & \textbf{P@1 pipeline, natural} & \textbf{McNemar P, natural} & \textbf{n on primary split} \\
\midrule
\endhead
\midrule
\multicolumn{12}{r}{\footnotesize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\begin{filecontents*}{tables/supplementary_table_3.tsv}
Shade	CellA	CellB	CellC	CellD	CellE	CellF	CellG	CellH	CellI	CellJ	CellK	CellL
\cellcolor{tablehighlight}	MAGMA (gene-level)	loci with a MAGMA gene score	111	0.441	0.514	21 / 13	0.23	66	0.576	0.818	0.00086	50
\cellcolor{tablehighlight}	TWAS (S-PrediXcan)	loci with an imputed-expression model	83	0.422	0.518	16 / 8	0.15	52	0.538	0.808	0.0013	42
\cellcolor{tablehighlight}	cS2G	loci where cS2G makes a call (\ensuremath{\pm}2 kb)	236	0.432	0.475	28 / 18	0.18	139	0.633	0.763	0.0029	111
\end{filecontents*}
\csvreader[separator=tab,head to column names,late after line=\\]{tables/supplementary_table_3.tsv}{}{\Shade\CellA & \Shade\CellB & \Shade\CellC & \Shade\CellD & \Shade\CellE & \Shade\CellF & \Shade\CellG & \Shade\CellH & \Shade\CellI & \Shade\CellJ & \Shade\CellK & \Shade\CellL}
\end{longtable}
\endgroup

\begingroup
\fontsize{8.0}{9.5}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.1}
\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{@{}>{\RaggedRight\arraybackslash}p{\dimexpr0.18000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.05000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.08000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.09000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.09000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.12000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.12000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.11000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.08000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.08000\linewidth-2\tabcolsep\relax}@{}}
\caption{\emph{Departures from the presented candidate order per backbone and seed. A departure is any decision in which the top-ranked gene differs from the highest-scoring candidate. The displaced-a-correct-call column was zero in every seed of both backbones.}}\label{tab:s4}\\
\toprule
\rowcolor{tablehead}
\textbf{Backbone} & \textbf{Seed} & \textbf{Decisions} & \textbf{Departures} & \textbf{Departure rate} & \textbf{Departures on natural loci} & \textbf{\ldots{}of which promoted the gold gene} & \textbf{Displaced a correct call} & \textbf{P@1 agent} & \textbf{P@1 evidence ordering} \\
\midrule
\endfirsthead
\multicolumn{10}{l}{\footnotesize Supplementary Table 4 (continued)} \\
\toprule
\rowcolor{tablehead}
\textbf{Backbone} & \textbf{Seed} & \textbf{Decisions} & \textbf{Departures} & \textbf{Departure rate} & \textbf{Departures on natural loci} & \textbf{\ldots{}of which promoted the gold gene} & \textbf{Displaced a correct call} & \textbf{P@1 agent} & \textbf{P@1 evidence ordering} \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{\footnotesize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\begin{filecontents*}{tables/supplementary_table_4.tsv}
Shade	CellA	CellB	CellC	CellD	CellE	CellF	CellG	CellH	CellI	CellJ
	GPT-5.2	0	296	44	0.1486	32	27	0	0.4932	0.3953
	GPT-5.2	1	296	47	0.1588	30	26	0	0.5101	0.3953
	GPT-5.2	2	296	39	0.1318	26	22	0	0.4831	0.3953
	GPT-5.2	3	296	39	0.1318	27	21	0	0.4764	0.3953
	GPT-5.2	4	296	43	0.1453	27	24	0	0.5	0.3953
	Qwen3-32B	0	296	0	0	0	0	0	0.3953	0.3953
	Qwen3-32B	1	296	1	0.0034	0	0	0	0.3953	0.3953
	Qwen3-32B	2	296	0	0	0	0	0	0.3953	0.3953
	Qwen3-32B	3	296	0	0	0	0	0	0.3953	0.3953
	Qwen3-32B	4	296	0	0	0	0	0	0.3953	0.3953
\end{filecontents*}
\csvreader[separator=tab,head to column names,late after line=\\]{tables/supplementary_table_4.tsv}{}{\Shade\CellA & \Shade\CellB & \Shade\CellC & \Shade\CellD & \Shade\CellE & \Shade\CellF & \Shade\CellG & \Shade\CellH & \Shade\CellI & \Shade\CellJ}
\end{longtable}
\endgroup

\begingroup
\fontsize{8.0}{9.5}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.1}
\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{@{}>{\RaggedRight\arraybackslash}p{\dimexpr0.08000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.12000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.09000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.05000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.06000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.06000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.07000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.08000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.08000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.05000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.05000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.09000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.06000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.06000\linewidth-2\tabcolsep\relax}@{}}
\caption{\emph{Every within-locus phenotype-support contrast, for any annotation, MGI only, and HPO only, on the consensus GPT-5.2 predictions. Intervals resample clusters of loci that share a reference gene; q values are \mbox{Benjamini--Hochberg} adjusted within each annotation source on unrounded P. Rows with q < 0.05 are highlighted.}}\label{tab:s5}\\
\toprule
\rowcolor{tablehead}
\textbf{Annotation source} & \textbf{Contrast} & \textbf{Loci} & \textbf{n loci} & \textbf{Rate, first arm} & \textbf{Rate, second arm} & \textbf{Difference} & \textbf{95\% CI low (ref.-gene clusters)} & \textbf{95\% CI high (ref.-gene clusters)} & \textbf{First arm only} & \textbf{Second arm only} & \textbf{Test} & \textbf{P} & \textbf{q (BH, per source)} \\
\midrule
\endfirsthead
\multicolumn{14}{l}{\footnotesize Supplementary Table 5 (continued)} \\
\toprule
\rowcolor{tablehead}
\textbf{Annotation source} & \textbf{Contrast} & \textbf{Loci} & \textbf{n loci} & \textbf{Rate, first arm} & \textbf{Rate, second arm} & \textbf{Difference} & \textbf{95\% CI low (ref.-gene clusters)} & \textbf{95\% CI high (ref.-gene clusters)} & \textbf{First arm only} & \textbf{Second arm only} & \textbf{Test} & \textbf{P} & \textbf{q (BH, per source)} \\
\midrule
\endhead
\midrule
\multicolumn{14}{r}{\footnotesize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\begin{filecontents*}{tables/supplementary_table_5.tsv}
Shade	CellA	CellB	CellC	CellD	CellE	CellF	CellG	CellH	CellI	CellJ	CellK	CellL	CellM	CellN
\cellcolor{tablehighlight}	any	reference vs others\_\allowbreak{}max	all eligible	252	0.873	0.742	0.131	0.061	0.202	51	18	exact McNemar	8.8e-05	0.00019
\cellcolor{tablehighlight}	any	reference vs random1	all eligible	278	0.878	0.616	0.262	0.204	0.32			sign-flip permutation (100000)	1e-05	2.7e-05
\cellcolor{tablehighlight}	any	prediction vs random1	all eligible	246	0.813	0.616	0.197	0.126	0.264			sign-flip permutation (100000)	1e-05	2.7e-05
\cellcolor{tablehighlight}	any	prediction vs random1\_\allowbreak{}excl	all eligible	226	0.823	0.558	0.265	0.193	0.335			sign-flip permutation (100000)	1e-05	2.7e-05
\cellcolor{tablehighlight}	any	prediction vs others\_\allowbreak{}max	all eligible	226	0.823	0.743	0.08	0.005	0.152	42	24	exact McNemar	0.036	0.043
\cellcolor{tablehighlight}	any	prediction vs nearest	all eligible	238	0.807	0.744	0.063	0.009	0.113	25	10	exact McNemar	0.017	0.031
\cellcolor{tablehighlight}	any	prediction vs random1	prediction = a reference gene	131	0.924	0.56	0.363	0.278	0.448			sign-flip permutation (100000)	1e-05	2.7e-05
	any	prediction vs random1	prediction contradicts the reference	115	0.687	0.679	0.008	-0.095	0.105			sign-flip permutation (100000)	0.87	0.87
\cellcolor{tablehighlight}	any	prediction vs random1\_\allowbreak{}excl	prediction contradicts the reference	98	0.694	0.572	0.122	0.011	0.23			sign-flip permutation (100000)	0.026	0.038
	any	prediction vs others\_\allowbreak{}max	prediction contradicts the reference	98	0.694	0.786	-0.092	-0.196	0.019	10	19	exact McNemar	0.14	0.15
\cellcolor{tablehighlight}	any	prediction vs reference	prediction contradicts the reference	110	0.673	0.809	-0.136	-0.255	-0.018	13	28	exact McNemar	0.028	0.038
\cellcolor{tablehighlight}	mgi	reference vs others\_\allowbreak{}max	all eligible	239	0.799	0.678	0.121	0.033	0.206	53	24	exact McNemar	0.0013	0.0028
\cellcolor{tablehighlight}	mgi	reference vs random1	all eligible	265	0.808	0.547	0.26	0.199	0.322			sign-flip permutation (100000)	1e-05	2.7e-05
\cellcolor{tablehighlight}	mgi	prediction vs random1	all eligible	240	0.758	0.543	0.215	0.146	0.285			sign-flip permutation (100000)	1e-05	2.7e-05
\cellcolor{tablehighlight}	mgi	prediction vs random1\_\allowbreak{}excl	all eligible	221	0.765	0.469	0.296	0.224	0.366			sign-flip permutation (100000)	1e-05	2.7e-05
\cellcolor{tablehighlight}	mgi	prediction vs others\_\allowbreak{}max	all eligible	221	0.765	0.665	0.1	0.023	0.176	45	23	exact McNemar	0.01	0.016
\cellcolor{tablehighlight}	mgi	prediction vs nearest	all eligible	231	0.758	0.697	0.061	0.009	0.114	24	10	exact McNemar	0.024	0.033
\cellcolor{tablehighlight}	mgi	prediction vs random1	prediction = a reference gene	127	0.858	0.484	0.374	0.29	0.459			sign-flip permutation (100000)	1e-05	2.7e-05
	mgi	prediction vs random1	prediction contradicts the reference	113	0.646	0.61	0.037	-0.066	0.137			sign-flip permutation (100000)	0.45	0.47
\cellcolor{tablehighlight}	mgi	prediction vs random1\_\allowbreak{}excl	prediction contradicts the reference	96	0.646	0.475	0.171	0.061	0.281			sign-flip permutation (100000)	0.0021	0.0038
	mgi	prediction vs others\_\allowbreak{}max	prediction contradicts the reference	96	0.646	0.698	-0.052	-0.168	0.066	13	18	exact McNemar	0.47	0.47
	mgi	prediction vs reference	prediction contradicts the reference	102	0.637	0.765	-0.127	-0.248	0	13	26	exact McNemar	0.053	0.065
\cellcolor{tablehighlight}	hpo	reference vs others\_\allowbreak{}max	all eligible	121	0.86	0.612	0.248	0.125	0.362	38	8	exact McNemar	9.2e-06	3.7e-05
\cellcolor{tablehighlight}	hpo	reference vs random1	all eligible	169	0.858	0.683	0.175	0.114	0.237			sign-flip permutation (100000)	1e-05	3.7e-05
\cellcolor{tablehighlight}	hpo	prediction vs random1	all eligible	99	0.818	0.618	0.201	0.084	0.312			sign-flip permutation (100000)	0.00061	0.0013
\cellcolor{tablehighlight}	hpo	prediction vs random1\_\allowbreak{}excl	all eligible	85	0.835	0.572	0.263	0.141	0.381			sign-flip permutation (100000)	2e-05	5.5e-05
\cellcolor{tablehighlight}	hpo	prediction vs others\_\allowbreak{}max	all eligible	85	0.835	0.671	0.165	0.047	0.284	21	7	exact McNemar	0.013	0.023
	hpo	prediction vs nearest	all eligible	106	0.84	0.783	0.057	0.009	0.11	7	1	exact McNemar	0.07	0.11
\cellcolor{tablehighlight}	hpo	prediction vs random1	prediction = a reference gene	63	0.889	0.578	0.311	0.185	0.441			sign-flip permutation (100000)	1e-05	3.7e-05
	hpo	prediction vs random1	prediction contradicts the reference	36	0.694	0.688	0.007	-0.206	0.207			sign-flip permutation (100000)	0.97	1
	hpo	prediction vs random1\_\allowbreak{}excl	prediction contradicts the reference	25	0.72	0.629	0.091	-0.152	0.304			sign-flip permutation (100000)	0.43	0.6
	hpo	prediction vs others\_\allowbreak{}max	prediction contradicts the reference	25	0.72	0.8	-0.08	-0.28	0.107	2	4	exact McNemar	0.69	0.84
	hpo	prediction vs reference	prediction contradicts the reference	29	0.69	0.724	-0.034	-0.286	0.226	6	7	exact McNemar	1	1
\end{filecontents*}
\csvreader[separator=tab,head to column names,late after line=\\]{tables/supplementary_table_5.tsv}{}{\Shade\CellA & \Shade\CellB & \Shade\CellC & \Shade\CellD & \Shade\CellE & \Shade\CellF & \Shade\CellG & \Shade\CellH & \Shade\CellI & \Shade\CellJ & \Shade\CellK & \Shade\CellL & \Shade\CellM & \Shade\CellN}
\end{longtable}
\endgroup

\end{landscape}
\begingroup
\fontsize{9.5}{11.0}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.1}
\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{@{}>{\RaggedRight\arraybackslash}p{\dimexpr0.75000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.25000\linewidth-2\tabcolsep\relax}@{}}
\caption{\emph{Composition of the benchmark and provenance of every candidate score.}}\label{tab:s6}\\
\toprule
\rowcolor{tablehead}
\textbf{Quantity} & \textbf{Value} \\
\midrule
\endfirsthead
\multicolumn{2}{l}{\footnotesize Supplementary Table 6 (continued)} \\
\toprule
\rowcolor{tablehead}
\textbf{Quantity} & \textbf{Value} \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\footnotesize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\begin{filecontents*}{tables/supplementary_table_6.tsv}
Shade	CellA	CellB
	Loci, main benchmark	844
	Traits	180
	EFO / MONDO terms	175
	Training loci	548
	Held-out test loci	296
	Replicate-cohort loci (separate split)	88
	Median candidates per locus	4
	Test loci with a force-added gold	114
	Test loci with gold retrieved naturally	182
	Test loci where Open Targets returns \ensuremath{\geq}1 L2G prediction	219
	Test loci where Open Targets scores every candidate	102
	PRIMARY SPLIT: natural \ensuremath{\cap} Open Targets predicts	135
	Force-added candidate rows, all splits	309
	Loci with \ensuremath{\geq}1 force-added candidate, all splits	301
	Candidate scores copied from Open Targets L2G	2125
	Candidate scores derived from distance	2083
	Candidate scores that were placeholders (now flagged, value removed)	309
\end{filecontents*}
\csvreader[separator=tab,head to column names,late after line=\\]{tables/supplementary_table_6.tsv}{}{\Shade\CellA & \Shade\CellB}
\end{longtable}
\endgroup

\begingroup
\fontsize{8.8}{10.3}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.1}
\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{@{}>{\RaggedRight\arraybackslash}p{\dimexpr0.12000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.15000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.15000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.18000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.14000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.14000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.12000\linewidth-2\tabcolsep\relax}@{}}
\caption{\emph{Source data for Figure 1b: evidence retrieved at 2:21155063 A>G, associated with LDL cholesterol. Open Targets returns no locus-to-gene prediction for any candidate at this locus.}}\label{tab:s7}\\
\toprule
\rowcolor{tablehead}
\textbf{Gene} & \textbf{Composite evidence score} & \textbf{Distance to TSS (kb)} & \textbf{GTEx tissues with significant eQTL} & \textbf{Colocalisation PP.H4} & \textbf{Open Targets L2G} & \textbf{Curated gold gene} \\
\midrule
\endfirsthead
\multicolumn{7}{l}{\footnotesize Supplementary Table 7 (continued)} \\
\toprule
\rowcolor{tablehead}
\textbf{Gene} & \textbf{Composite evidence score} & \textbf{Distance to TSS (kb)} & \textbf{GTEx tissues with significant eQTL} & \textbf{Colocalisation PP.H4} & \textbf{Open Targets L2G} & \textbf{Curated gold gene} \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\footnotesize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\begin{filecontents*}{tables/supplementary_table_7.tsv}
Shade	CellA	CellB	CellC	CellD	CellE	CellF	CellG
	TDRD15	0.9378	31.095	2	0.9974	no prediction	no
	APOB	0.778	110.99	16	0.998	no prediction	yes
	LDAH	0.3361	331.933	47	0.9903	no prediction	no
	GDF7	0.0242	487.919	17	0.997	no prediction	no
\end{filecontents*}
\csvreader[separator=tab,head to column names,late after line=\\]{tables/supplementary_table_7.tsv}{}{\Shade\CellA & \Shade\CellB & \Shade\CellC & \Shade\CellD & \Shade\CellE & \Shade\CellF & \Shade\CellG}
\end{longtable}
\endgroup

\begingroup
\fontsize{9.5}{11.0}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.1}
\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{@{}>{\RaggedRight\arraybackslash}p{\dimexpr0.35000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.40000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.25000\linewidth-2\tabcolsep\relax}@{}}
\caption{\emph{Overlap between test (or replicate) loci and training, by kind; a locus overlaps when any of its reference genes match. EFO/MONDO synonyms and hierarchies have not been resolved. The sensitivity rows are post hoc, give GPT-5.2 vs. comparator correct counts and gains/losses, and use unadjusted exact McNemar tests; the comparators were not retrained on an overlap-free training set.}}\label{tab:s8}\\
\toprule
\rowcolor{tablehead}
\textbf{Section} & \textbf{Item} & \textbf{Value} \\
\midrule
\endfirsthead
\multicolumn{3}{l}{\footnotesize Supplementary Table 8 (continued)} \\
\toprule
\rowcolor{tablehead}
\textbf{Section} & \textbf{Item} & \textbf{Value} \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{\footnotesize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\begin{filecontents*}{tables/supplementary_table_8.tsv}
Shade	CellA	CellB	CellC
	Test loci (296) sharing with training	lead variant	7
	Test loci (296) sharing with training	reference gene (any trait)	154
	Test loci (296) sharing with training	EFO term	216
	Test loci (296) sharing with training	trait name	213
	Test loci (296) sharing with training	reference gene + EFO term	99
	Test loci (296) sharing with training	reference gene + trait name	87
	Replicate loci (88) sharing with training	lead variant	43
	Replicate loci (88) sharing with training	reference gene (any trait)	88
	Replicate loci (88) sharing with training	EFO term	88
	Replicate loci (88) sharing with training	trait name	88
	Replicate loci (88) sharing with training	reference gene + EFO term	88
	Replicate loci (88) sharing with training	reference gene + trait name	88
	Replicate loci	candidate set contains any / all reference genes	68 / 65
	Sensitivity (post hoc): all test (n = 296)	GPT-5.2 vs Initial evidence ordering	144/296 vs 117/296; 27 / 0; P = 1.5e-08
	Sensitivity (post hoc): all test (n = 296)	GPT-5.2 vs Open Targets L2G	113/219 vs 108/219; 14 / 9; P = 0.4
	Sensitivity (post hoc): all test (n = 296)	GPT-5.2 vs Nearest gene (TSS)	144/296 vs 110/296; 51 / 17; P = 4.5e-05
	Sensitivity (post hoc): all test (n = 296)	GPT-5.2 vs Gene membership + evidence tie-break	144/296 vs 181/296; 17 / 54; P = 1.3e-05
	Sensitivity (post hoc): all test (n = 296)	GPT-5.2 vs Trait membership + evidence tie-break	144/296 vs 170/296; 16 / 42; P = 0.00086
	Sensitivity (post hoc): no gene--EFO overlap (n = 197)	GPT-5.2 vs Initial evidence ordering	89/197 vs 75/197; 14 / 0; P = 0.00012
	Sensitivity (post hoc): no gene--EFO overlap (n = 197)	GPT-5.2 vs Open Targets L2G	80/159 vs 78/159; 10 / 8; P = 0.81
	Sensitivity (post hoc): no gene--EFO overlap (n = 197)	GPT-5.2 vs Nearest gene (TSS)	89/197 vs 73/197; 27 / 11; P = 0.014
	Sensitivity (post hoc): no gene--EFO overlap (n = 197)	GPT-5.2 vs Gene membership + evidence tie-break	89/197 vs 89/197; 17 / 17; P = 1
	Sensitivity (post hoc): no gene--EFO overlap (n = 197)	GPT-5.2 vs Trait membership + evidence tie-break	89/197 vs 73/197; 16 / 0; P = 3.1e-05
	Sensitivity (post hoc): primary (n = 135)	GPT-5.2 vs Initial evidence ordering	107/135 vs 96/135; 11 / 0; P = 0.00098
	Sensitivity (post hoc): primary (n = 135)	GPT-5.2 vs Open Targets L2G	107/135 vs 103/135; 12 / 8; P = 0.5
	Sensitivity (post hoc): primary (n = 135)	GPT-5.2 vs Nearest gene (TSS)	107/135 vs 83/135; 35 / 11; P = 0.00054
	Sensitivity (post hoc): primary (n = 135)	GPT-5.2 vs Gene membership + evidence tie-break	107/135 vs 105/135; 12 / 10; P = 0.83
	Sensitivity (post hoc): primary (n = 135)	GPT-5.2 vs Trait membership + evidence tie-break	107/135 vs 103/135; 11 / 7; P = 0.48
	Sensitivity (post hoc): primary \ensuremath{\cap} no gene--EFO overlap (n = 97)	GPT-5.2 vs Initial evidence ordering	77/97 vs 68/97; 9 / 0; P = 0.0039
	Sensitivity (post hoc): primary \ensuremath{\cap} no gene--EFO overlap (n = 97)	GPT-5.2 vs Open Targets L2G	77/97 vs 75/97; 9 / 7; P = 0.8
	Sensitivity (post hoc): primary \ensuremath{\cap} no gene--EFO overlap (n = 97)	GPT-5.2 vs Nearest gene (TSS)	77/97 vs 64/97; 21 / 8; P = 0.024
	Sensitivity (post hoc): primary \ensuremath{\cap} no gene--EFO overlap (n = 97)	GPT-5.2 vs Gene membership + evidence tie-break	77/97 vs 68/97; 12 / 3; P = 0.035
	Sensitivity (post hoc): primary \ensuremath{\cap} no gene--EFO overlap (n = 97)	GPT-5.2 vs Trait membership + evidence tie-break	77/97 vs 66/97; 11 / 0; P = 0.00098
	Sensitivity (post hoc): primary \ensuremath{\cap} no gene overlap (n = 76)	GPT-5.2 vs Initial evidence ordering	61/76 vs 54/76; 7 / 0; P = 0.016
	Sensitivity (post hoc): primary \ensuremath{\cap} no gene overlap (n = 76)	GPT-5.2 vs Open Targets L2G	61/76 vs 60/76; 7 / 6; P = 1
	Sensitivity (post hoc): primary \ensuremath{\cap} no gene overlap (n = 76)	GPT-5.2 vs Nearest gene (TSS)	61/76 vs 49/76; 18 / 6; P = 0.023
	Sensitivity (post hoc): primary \ensuremath{\cap} no gene overlap (n = 76)	GPT-5.2 vs Gene membership + evidence tie-break	61/76 vs 49/76; 12 / 0; P = 0.00049
	Sensitivity (post hoc): primary \ensuremath{\cap} no gene overlap (n = 76)	GPT-5.2 vs Trait membership + evidence tie-break	61/76 vs 52/76; 9 / 0; P = 0.0039
\end{filecontents*}
\csvreader[separator=tab,head to column names,late after line=\\]{tables/supplementary_table_8.tsv}{}{\Shade\CellA & \Shade\CellB & \Shade\CellC}
\end{longtable}
\endgroup

\begingroup
\fontsize{8.8}{10.3}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.1}
\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{@{}>{\RaggedRight\arraybackslash}p{\dimexpr0.23000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.29000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.08000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.08000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.12000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.10000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.10000\linewidth-2\tabcolsep\relax}@{}}
\caption{\emph{Precision@1 on the 88 replicate-cohort loci (train\_\allowbreak{}split crossbiobank), from cached runs made with the same runner, prompt, and configuration as the main results, five seeds per backbone, scored with the same label-free consensus rule; all 88 loci and the 68 at which a reference gene is among the candidates. No locus carries a force-added gene. The analysis uses cached predictions; no additional model calls were made.}}\label{tab:s9}\\
\toprule
\rowcolor{tablehead}
\textbf{Loci} & \textbf{Method} & \textbf{Correct} & \textbf{n} & \textbf{Precision@1} & \textbf{Wilson 95\% low} & \textbf{Wilson 95\% high} \\
\midrule
\endfirsthead
\multicolumn{7}{l}{\footnotesize Supplementary Table 9 (continued)} \\
\toprule
\rowcolor{tablehead}
\textbf{Loci} & \textbf{Method} & \textbf{Correct} & \textbf{n} & \textbf{Precision@1} & \textbf{Wilson 95\% low} & \textbf{Wilson 95\% high} \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\footnotesize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\begin{filecontents*}{tables/supplementary_table_9.tsv}
Shade	CellA	CellB	CellC	CellD	CellE	CellF	CellG
	all replicate loci	Initial evidence ordering	47	88	0.5341	0.4306	0.6347
	all replicate loci	Nearest gene (GENCODE TSS)	35	88	0.3977	0.3018	0.5022
	all replicate loci	Open Targets L2G (covered loci)	48	88	0.5455	0.4417	0.6454
	all replicate loci	GPT-5.2 (consensus)	50	88	0.5682	0.464	0.6667
	all replicate loci	Qwen3-32B (consensus)	47	88	0.5341	0.4306	0.6347
	reference gene retrieved	Initial evidence ordering	47	68	0.6912	0.5736	0.7883
	reference gene retrieved	Nearest gene (GENCODE TSS)	35	68	0.5147	0.3983	0.6295
	reference gene retrieved	Open Targets L2G (covered loci)	48	68	0.7059	0.5889	0.8008
	reference gene retrieved	GPT-5.2 (consensus)	50	68	0.7353	0.6199	0.8255
	reference gene retrieved	Qwen3-32B (consensus)	47	68	0.6912	0.5736	0.7883
\end{filecontents*}
\csvreader[separator=tab,head to column names,late after line=\\]{tables/supplementary_table_9.tsv}{}{\Shade\CellA & \Shade\CellB & \Shade\CellC & \Shade\CellD & \Shade\CellE & \Shade\CellF & \Shade\CellG}
\end{longtable}
\endgroup

\begingroup
\fontsize{8.8}{10.3}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.1}
\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{@{}>{\RaggedRight\arraybackslash}p{\dimexpr0.23000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.29000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.08000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.08000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.12000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.10000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.10000\linewidth-2\tabcolsep\relax}@{}}
\caption{\emph{Two classifiers restricted to the fields the evaluated prompt held (composite score; eQTL, colocalization, and coding flags), trained on the naturally retrieved training loci, scored top-1 per locus on the held-out splits of Table 1 and compared with the GPT-5.2 consensus and the evidence ordering (\hyperref[note:8]{Supplementary Note~8}).}}\label{tab:s10}\\
\toprule
\rowcolor{tablehead}
\textbf{Split} & \textbf{Method} & \textbf{Correct} & \textbf{n} & \textbf{Precision@1} & \textbf{Wilson 95\% low} & \textbf{Wilson 95\% high} \\
\midrule
\endfirsthead
\multicolumn{7}{l}{\footnotesize Supplementary Table 10 (continued)} \\
\toprule
\rowcolor{tablehead}
\textbf{Split} & \textbf{Method} & \textbf{Correct} & \textbf{n} & \textbf{Precision@1} & \textbf{Wilson 95\% low} & \textbf{Wilson 95\% high} \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\footnotesize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\begin{filecontents*}{tables/supplementary_table_10.tsv}
Shade	CellA	CellB	CellC	CellD	CellE	CellF	CellG
	all test loci	GPT-5.2 (consensus)	144	296	0.4865	0.4301	0.5432
	all test loci	Initial evidence ordering	117	296	0.3953	0.3413	0.452
	all test loci	GBM on prompt inputs (natural training loci)	108	296	0.3649	0.3121	0.4211
	all test loci	Logistic regression on prompt inputs (natural training loci)	115	296	0.3885	0.3348	0.4451
	natural	GPT-5.2 (consensus)	137	182	0.7527	0.6853	0.8098
	natural	Initial evidence ordering	113	182	0.6209	0.5486	0.6882
	natural	GBM on prompt inputs (natural training loci)	103	182	0.5659	0.4933	0.6358
	natural	Logistic regression on prompt inputs (natural training loci)	111	182	0.6099	0.5375	0.6778
	force-added	GPT-5.2 (consensus)	7	114	0.0614	0.0301	0.1213
	force-added	Initial evidence ordering	4	114	0.0351	0.0137	0.0868
	force-added	GBM on prompt inputs (natural training loci)	5	114	0.0439	0.0189	0.0986
	force-added	Logistic regression on prompt inputs (natural training loci)	4	114	0.0351	0.0137	0.0868
	primary (natural, OT predicts)	GPT-5.2 (consensus)	107	135	0.7926	0.7166	0.8524
	primary (natural, OT predicts)	Initial evidence ordering	96	135	0.7111	0.6297	0.7809
	primary (natural, OT predicts)	GBM on prompt inputs (natural training loci)	87	135	0.6444	0.5607	0.7202
	primary (natural, OT predicts)	Logistic regression on prompt inputs (natural training loci)	93	135	0.6889	0.6065	0.7608
\end{filecontents*}
\csvreader[separator=tab,head to column names,late after line=\\]{tables/supplementary_table_10.tsv}{}{\Shade\CellA & \Shade\CellB & \Shade\CellC & \Shade\CellD & \Shade\CellE & \Shade\CellF & \Shade\CellG}
\end{longtable}
\endgroup

\begin{landscape}
\begingroup
\fontsize{8.0}{9.5}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.1}
\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{@{}>{\RaggedRight\arraybackslash}p{\dimexpr0.18000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.23000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.05000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.06000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.05000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.09000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.09000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.09000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.08000\linewidth-2\tabcolsep\relax}>{\RaggedRight\arraybackslash}p{\dimexpr0.08000\linewidth-2\tabcolsep\relax}@{}}
\caption{\emph{Prompt ablations on the 296 held-out loci, three GPT-5.2 seeds per variant: trait and gene symbols only in shuffled order; symbols with the three binary flags in shuffled order (no composite score, no L2G, no constant fields); and the evaluated prompt with each gene symbol moved to another gene's evidence row (a derangement). Each is scored top-1 per locus on the splits of Table 1 and on the 97 primary loci with no reference-gene-trait overlap with the training set, besides the full-prompt run of the same seed, the five-seed consensus, the evidence ordering, and the nearest gene; the 'mean of 3' rows give the mean rate, the minimum lower and maximum upper Wilson bound over seeds, and the seed range of the rate (\hyperref[note:9]{Supplementary Note~9}). The analysis uses stored predictions and requires no additional model calls.}}\label{tab:s11}\\
\toprule
\rowcolor{tablehead}
\textbf{Split} & \textbf{Method} & \textbf{Seed} & \textbf{Correct} & \textbf{n} & \textbf{Precision@1} & \textbf{Wilson 95\% low (min over seeds)} & \textbf{Wilson 95\% high (max over seeds)} & \textbf{Precision@1 min over seeds} & \textbf{Precision@1 max over seeds} \\
\midrule
\endfirsthead
\multicolumn{10}{l}{\footnotesize Supplementary Table 11 (continued)} \\
\toprule
\rowcolor{tablehead}
\textbf{Split} & \textbf{Method} & \textbf{Seed} & \textbf{Correct} & \textbf{n} & \textbf{Precision@1} & \textbf{Wilson 95\% low (min over seeds)} & \textbf{Wilson 95\% high (max over seeds)} & \textbf{Precision@1 min over seeds} & \textbf{Precision@1 max over seeds} \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{\footnotesize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\begin{filecontents*}{tables/supplementary_table_11.tsv}
Shade	CellA	CellB	CellC	CellD	CellE	CellF	CellG	CellH	CellI	CellJ
	all test loci	GPT-5.2 (consensus)		144	296	0.4865	0.4301	0.5432		
	all test loci	Initial evidence ordering		117	296	0.3953	0.3413	0.452		
	all test loci	Nearest gene (GENCODE TSS)		110	296	0.3716	0.3185	0.428		
	all test loci	GPT-5.2, full prompt	0	146	296	0.4932	0.4367	0.5499		
	all test loci	GPT-5.2, full prompt	1	151	296	0.5101	0.4534	0.5666		
	all test loci	GPT-5.2, full prompt	2	143	296	0.4831	0.4268	0.5399		
	all test loci	GPT-5.2, full prompt	mean of 3	146.67	296	0.4955	0.4268	0.5666	0.4831	0.5101
	all test loci	GPT-5.2, names only, shuffled	0	219	296	0.7399	0.687	0.7865		
	all test loci	GPT-5.2, names only, shuffled	1	223	296	0.7534	0.7012	0.799		
	all test loci	GPT-5.2, names only, shuffled	2	219	296	0.7399	0.687	0.7865		
	all test loci	GPT-5.2, names only, shuffled	mean of 3	220.33	296	0.7444	0.687	0.799	0.7399	0.7534
	all test loci	GPT-5.2, flags only, shuffled	0	208	296	0.7027	0.6483	0.7519		
	all test loci	GPT-5.2, flags only, shuffled	1	205	296	0.6926	0.6378	0.7424		
	all test loci	GPT-5.2, flags only, shuffled	2	197	296	0.6655	0.61	0.7169		
	all test loci	GPT-5.2, flags only, shuffled	mean of 3	203.33	296	0.6869	0.61	0.7519	0.6655	0.7027
	all test loci	GPT-5.2, evidence permuted	0	114	296	0.3851	0.3315	0.4417		
	all test loci	GPT-5.2, evidence permuted	1	110	296	0.3716	0.3185	0.428		
	all test loci	GPT-5.2, evidence permuted	2	110	296	0.3716	0.3185	0.428		
	all test loci	GPT-5.2, evidence permuted	mean of 3	111.33	296	0.3761	0.3185	0.4417	0.3716	0.3851
	all test loci	GPT-5.2, full prompt, October 2026 control	1 repetition	139	296	0.4696	0.4135	0.5265		
	natural	GPT-5.2 (consensus)		137	182	0.7527	0.6853	0.8098		
	natural	Initial evidence ordering		113	182	0.6209	0.5486	0.6882		
	natural	Nearest gene (GENCODE TSS)		100	182	0.5495	0.4769	0.62		
	natural	GPT-5.2, full prompt	0	140	182	0.7692	0.7028	0.8245		
	natural	GPT-5.2, full prompt	1	139	182	0.7637	0.697	0.8196		
	natural	GPT-5.2, full prompt	2	135	182	0.7418	0.6736	0.7999		
	natural	GPT-5.2, full prompt	mean of 3	138	182	0.7582	0.6736	0.8245	0.7418	0.7692
	natural	GPT-5.2, names only, shuffled	0	152	182	0.8352	0.7744	0.882		
	natural	GPT-5.2, names only, shuffled	1	154	182	0.8462	0.7866	0.8914		
	natural	GPT-5.2, names only, shuffled	2	152	182	0.8352	0.7744	0.882		
	natural	GPT-5.2, names only, shuffled	mean of 3	152.67	182	0.8388	0.7744	0.8914	0.8352	0.8462
	natural	GPT-5.2, flags only, shuffled	0	153	182	0.8407	0.7805	0.8867		
	natural	GPT-5.2, flags only, shuffled	1	153	182	0.8407	0.7805	0.8867		
	natural	GPT-5.2, flags only, shuffled	2	148	182	0.8132	0.7503	0.8631		
	natural	GPT-5.2, flags only, shuffled	mean of 3	151.33	182	0.8315	0.7503	0.8867	0.8132	0.8407
	natural	GPT-5.2, evidence permuted	0	65	182	0.3571	0.2911	0.429		
	natural	GPT-5.2, evidence permuted	1	58	182	0.3187	0.2553	0.3895		
	natural	GPT-5.2, evidence permuted	2	61	182	0.3352	0.2706	0.4065		
	natural	GPT-5.2, evidence permuted	mean of 3	61.33	182	0.337	0.2553	0.429	0.3187	0.3571
	natural	GPT-5.2, full prompt, October 2026 control	1 repetition	131	182	0.7198	0.6505	0.78		
	force-added	GPT-5.2 (consensus)		7	114	0.0614	0.0301	0.1213		
	force-added	Initial evidence ordering		4	114	0.0351	0.0137	0.0868		
	force-added	Nearest gene (GENCODE TSS)		10	114	0.0877	0.0483	0.154		
	force-added	GPT-5.2, full prompt	0	6	114	0.0526	0.0243	0.1101		
	force-added	GPT-5.2, full prompt	1	12	114	0.1053	0.0612	0.175		
	force-added	GPT-5.2, full prompt	2	8	114	0.0702	0.036	0.1324		
	force-added	GPT-5.2, full prompt	mean of 3	8.67	114	0.076	0.0243	0.175	0.0526	0.1053
	force-added	GPT-5.2, names only, shuffled	0	67	114	0.5877	0.4959	0.6738		
	force-added	GPT-5.2, names only, shuffled	1	69	114	0.6053	0.5135	0.6902		
	force-added	GPT-5.2, names only, shuffled	2	67	114	0.5877	0.4959	0.6738		
	force-added	GPT-5.2, names only, shuffled	mean of 3	67.67	114	0.5936	0.4959	0.6902	0.5877	0.6053
	force-added	GPT-5.2, flags only, shuffled	0	55	114	0.4825	0.3928	0.5732		
	force-added	GPT-5.2, flags only, shuffled	1	52	114	0.4561	0.3676	0.5475		
	force-added	GPT-5.2, flags only, shuffled	2	49	114	0.4298	0.3427	0.5215		
	force-added	GPT-5.2, flags only, shuffled	mean of 3	52	114	0.4561	0.3427	0.5732	0.4298	0.4825
	force-added	GPT-5.2, evidence permuted	0	49	114	0.4298	0.3427	0.5215		
	force-added	GPT-5.2, evidence permuted	1	52	114	0.4561	0.3676	0.5475		
	force-added	GPT-5.2, evidence permuted	2	49	114	0.4298	0.3427	0.5215		
	force-added	GPT-5.2, evidence permuted	mean of 3	50	114	0.4386	0.3427	0.5475	0.4298	0.4561
	force-added	GPT-5.2, full prompt, October 2026 control	1 repetition	8	114	0.0702	0.036	0.1324		
	primary (natural, OT predicts)	GPT-5.2 (consensus)		107	135	0.7926	0.7166	0.8524		
	primary (natural, OT predicts)	Initial evidence ordering		96	135	0.7111	0.6297	0.7809		
	primary (natural, OT predicts)	Nearest gene (GENCODE TSS)		83	135	0.6148	0.5306	0.6926		
	primary (natural, OT predicts)	GPT-5.2, full prompt	0	109	135	0.8074	0.7328	0.865		
	primary (natural, OT predicts)	GPT-5.2, full prompt	1	108	135	0.8	0.7246	0.8588		
	primary (natural, OT predicts)	GPT-5.2, full prompt	2	105	135	0.7778	0.7005	0.8397		
	primary (natural, OT predicts)	GPT-5.2, full prompt	mean of 3	107.33	135	0.7951	0.7005	0.865	0.7778	0.8074
	primary (natural, OT predicts)	GPT-5.2, names only, shuffled	0	117	135	0.8667	0.7991	0.914		
	primary (natural, OT predicts)	GPT-5.2, names only, shuffled	1	117	135	0.8667	0.7991	0.914		
	primary (natural, OT predicts)	GPT-5.2, names only, shuffled	2	116	135	0.8593	0.7906	0.908		
	primary (natural, OT predicts)	GPT-5.2, names only, shuffled	mean of 3	116.67	135	0.8642	0.7906	0.914	0.8593	0.8667
	primary (natural, OT predicts)	GPT-5.2, flags only, shuffled	0	117	135	0.8667	0.7991	0.914		
	primary (natural, OT predicts)	GPT-5.2, flags only, shuffled	1	117	135	0.8667	0.7991	0.914		
	primary (natural, OT predicts)	GPT-5.2, flags only, shuffled	2	115	135	0.8519	0.7822	0.902		
	primary (natural, OT predicts)	GPT-5.2, flags only, shuffled	mean of 3	116.33	135	0.8617	0.7822	0.914	0.8519	0.8667
	primary (natural, OT predicts)	GPT-5.2, evidence permuted	0	42	135	0.3111	0.2392	0.3935		
	primary (natural, OT predicts)	GPT-5.2, evidence permuted	1	36	135	0.2667	0.1993	0.347		
	primary (natural, OT predicts)	GPT-5.2, evidence permuted	2	37	135	0.2741	0.2059	0.3548		
	primary (natural, OT predicts)	GPT-5.2, evidence permuted	mean of 3	38.33	135	0.284	0.1993	0.3935	0.2667	0.3111
	primary (natural, OT predicts)	GPT-5.2, full prompt, October 2026 control	1 repetition	102	135	0.7556	0.6767	0.8203		
	primary, no gene-EFO overlap	GPT-5.2 (consensus)		77	97	0.7938	0.7029	0.8624		
	primary, no gene-EFO overlap	Initial evidence ordering		68	97	0.701	0.6037	0.7831		
	primary, no gene-EFO overlap	Nearest gene (GENCODE TSS)		64	97	0.6598	0.561	0.7464		
	primary, no gene-EFO overlap	GPT-5.2, full prompt	0	78	97	0.8041	0.7142	0.8709		
	primary, no gene-EFO overlap	GPT-5.2, full prompt	1	77	97	0.7938	0.7029	0.8624		
	primary, no gene-EFO overlap	GPT-5.2, full prompt	2	76	97	0.7835	0.6916	0.8538		
	primary, no gene-EFO overlap	GPT-5.2, full prompt	mean of 3	77	97	0.7938	0.6916	0.8709	0.7835	0.8041
	primary, no gene-EFO overlap	GPT-5.2, names only, shuffled	0	81	97	0.8351	0.7487	0.8958		
	primary, no gene-EFO overlap	GPT-5.2, names only, shuffled	1	81	97	0.8351	0.7487	0.8958		
	primary, no gene-EFO overlap	GPT-5.2, names only, shuffled	2	80	97	0.8247	0.7371	0.8876		
	primary, no gene-EFO overlap	GPT-5.2, names only, shuffled	mean of 3	80.67	97	0.8316	0.7371	0.8958	0.8247	0.8351
	primary, no gene-EFO overlap	GPT-5.2, flags only, shuffled	0	81	97	0.8351	0.7487	0.8958		
	primary, no gene-EFO overlap	GPT-5.2, flags only, shuffled	1	81	97	0.8351	0.7487	0.8958		
	primary, no gene-EFO overlap	GPT-5.2, flags only, shuffled	2	79	97	0.8144	0.7256	0.8793		
	primary, no gene-EFO overlap	GPT-5.2, flags only, shuffled	mean of 3	80.33	97	0.8282	0.7256	0.8958	0.8144	0.8351
	primary, no gene-EFO overlap	GPT-5.2, evidence permuted	0	29	97	0.299	0.2169	0.3963		
	primary, no gene-EFO overlap	GPT-5.2, evidence permuted	1	26	97	0.268	0.19	0.3638		
	primary, no gene-EFO overlap	GPT-5.2, evidence permuted	2	24	97	0.2474	0.1723	0.3418		
	primary, no gene-EFO overlap	GPT-5.2, evidence permuted	mean of 3	26.33	97	0.2715	0.1723	0.3963	0.2474	0.299
	primary, no gene-EFO overlap	GPT-5.2, full prompt, October 2026 control	1 repetition	74	97	0.7629	0.6693	0.8365		
\end{filecontents*}
\csvreader[separator=tab,head to column names,late after line=\\]{tables/supplementary_table_11.tsv}{}{\Shade\CellA & \Shade\CellB & \Shade\CellC & \Shade\CellD & \Shade\CellE & \Shade\CellF & \Shade\CellG & \Shade\CellH & \Shade\CellI & \Shade\CellJ}
\end{longtable}
